On Single-Objective Sub-Graph-Based Mutation for Solving the Bi-Objective Minimum Spanning Tree Problem

We contribute to the efficient approximation of the Pareto-set for the classical $\mathcal{NP}$-hard multi-objective minimum spanning tree problem (moMST) adopting evolutionary computation. More precisely, by building upon preliminary work, we analyse the neighborhood structure of Pareto-optimal spanning trees and design several highly biased sub-graph-based mutation operators founded on the gained insights. In a nutshell, these operators replace (un)connected sub-trees of candidate solutions with locally optimal sub-trees. The latter (biased) step is realized by applying Kruskal's single-objective MST algorithm to a weighted sum scalarization of a sub-graph. We prove runtime complexity results for the introduced operators and investigate the desirable Pareto-beneficial property. This property states that mutants cannot be dominated by their parent. Moreover, we perform an extensive experimental benchmark study to showcase the operator's practical suitability. Our results confirm that the sub-graph based operators beat baseline algorithms from the literature even with severely restricted computational budget in terms of function evaluations on four different classes of complete graphs with different shapes of the Pareto-front.

==> (inline-0) <==
\begin{tabular}[t]{rrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{8}{c}{\textbf{HV-indicator}} & \multicolumn{8}{c}{\textbf{$\varepsilon$-indicator}} \\
\cmidrule(l{3pt}r{3pt}){4-11} \cmidrule(l{3pt}r{3pt}){12-19}
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} \\
\cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9} \cmidrule(l{3pt}r{3pt}){10-11} \cmidrule(l{3pt}r{3pt}){12-13} \cmidrule(l{3pt}r{3pt}){14-15} \cmidrule(l{3pt}r{3pt}){16-17} \cmidrule(l{3pt}r{3pt}){18-19}{}
 & $n$ & $I$ & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat}\\
\midrule{}
 & 100 & 1 & 0.4949 $\pm$ 0.02 &  & 0.1546 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0044 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0026}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3299 $\pm$ 0.02 &  & 0.1034 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0099 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0086}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 2 & 0.5317 $\pm$ 0.02 &  & 0.1683 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0025}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3520 $\pm$ 0.02 &  & 0.1121 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0098 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0085}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 3 & 0.5347 $\pm$ 0.02 &  & 0.1670 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0045 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0028}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3544 $\pm$ 0.02 &  & 0.1067 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0104 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0089}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 4 & 0.5219 $\pm$ 0.02 &  & 0.1622 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0035 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0019}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3411 $\pm$ 0.02 &  & 0.1073 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0086 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0073}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 5 & 0.5222 $\pm$ 0.02 &  & 0.1608 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0041 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0024}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3420 $\pm$ 0.02 &  & 0.1021 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0100 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0081}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 6 & 0.5436 $\pm$ 0.02 &  & 0.1762 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0038 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0025}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3581 $\pm$ 0.02 &  & 0.1186 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0103 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0082}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 7 & 0.5253 $\pm$ 0.02 &  & 0.1723 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0024}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3436 $\pm$ 0.02 &  & 0.1115 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0100 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0085}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 8 & 0.5255 $\pm$ 0.02 &  & 0.1667 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0042 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0026}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3457 $\pm$ 0.02 &  & 0.1112 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0102 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0087}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 9 & 0.5158 $\pm$ 0.02 &  & 0.1634 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0024}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3398 $\pm$ 0.02 &  & 0.1095 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0100 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0082}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C1} & 100 & 10 & 0.5005 $\pm$ 0.01 &  & 0.1597 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0044 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0027}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3269 $\pm$ 0.01 &  & 0.1026 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0103 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0090}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 100 & 1 & 0.4501 $\pm$ 0.04 &  & 0.1140 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2976 $\pm$ 0.03 &  & 0.0887 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0030 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0028}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 2 & 0.4507 $\pm$ 0.04 &  & 0.1164 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2950 $\pm$ 0.03 &  & 0.0903 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0033 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0031}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 3 & 0.4580 $\pm$ 0.04 &  & 0.1168 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0003}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3011 $\pm$ 0.04 &  & 0.0933 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0032 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0031}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 4 & 0.4396 $\pm$ 0.02 &  & 0.1159 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2881 $\pm$ 0.02 &  & 0.0883 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0032 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0030}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 5 & 0.4520 $\pm$ 0.04 &  & 0.1218 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0004 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0003}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2980 $\pm$ 0.03 &  & 0.0898 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0031 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0031}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 6 & 0.4392 $\pm$ 0.03 &  & 0.1077 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0001 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0001}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2968 $\pm$ 0.02 &  & 0.0909 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0019 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0019}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 7 & 0.4439 $\pm$ 0.05 &  & 0.1138 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2903 $\pm$ 0.04 &  & 0.0881 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0030 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0030}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 8 & 0.4493 $\pm$ 0.02 &  & 0.1154 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2972 $\pm$ 0.02 &  & 0.0941 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0032 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0027}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 9 & 0.4449 $\pm$ 0.04 &  & 0.1207 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0005 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0004}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2866 $\pm$ 0.03 &  & 0.0913 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0033 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0032}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C2} & 100 & 10 & 0.4616 $\pm$ 0.06 &  & 0.1153 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0002 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3107 $\pm$ 0.04 &  & 0.0911 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0030 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0026}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 100 & 1 & 0.1949 $\pm$ 0.01 &  & 0.1057 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0076}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2603 $\pm$ 0.02 &  & 0.1079 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0162 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0135}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 2 & 0.1900 $\pm$ 0.00 &  & 0.1053 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0129 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0082}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2661 $\pm$ 0.01 &  & 0.1160 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0176 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0147}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 3 & 0.1925 $\pm$ 0.01 &  & 0.1050 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0125 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0080}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2613 $\pm$ 0.01 &  & 0.1111 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0176 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0138}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 4 & 0.1895 $\pm$ 0.01 &  & 0.1068 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0127 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0084}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2712 $\pm$ 0.02 &  & 0.1290 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0140}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 5 & 0.1896 $\pm$ 0.01 &  & 0.1046 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0080}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2628 $\pm$ 0.01 &  & 0.1142 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0142}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 6 & 0.1897 $\pm$ 0.01 &  & 0.1044 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0125 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0080}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2656 $\pm$ 0.02 &  & 0.1134 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0175 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0140}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 7 & 0.1955 $\pm$ 0.01 &  & 0.1069 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0081}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2663 $\pm$ 0.02 &  & 0.1157 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0148}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 8 & 0.1867 $\pm$ 0.01 &  & 0.1042 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0125 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0083}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2660 $\pm$ 0.01 &  & 0.1247 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0161 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0148}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 100 & 9 & 0.1942 $\pm$ 0.01 &  & 0.1068 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0083}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2660 $\pm$ 0.02 &  & 0.1165 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0171 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0140}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C3} & 100 & 10 & 0.1963 $\pm$ 0.00 &  & 0.1057 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0129 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0079}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2748 $\pm$ 0.01 &  & 0.1210 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0176 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0141}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 100 & 1 & 0.6242 $\pm$ 0.05 &  & 0.0840 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4068 $\pm$ 0.04 &  & 0.0526 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 2 & 0.6285 $\pm$ 0.04 &  & 0.0623 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4067 $\pm$ 0.04 &  & 0.0417 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 3 & 0.6258 $\pm$ 0.04 &  & 0.0684 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4031 $\pm$ 0.04 &  & 0.0488 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 4 & 0.6469 $\pm$ 0.05 &  & 0.0759 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4219 $\pm$ 0.05 &  & 0.0498 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 5 & 0.6656 $\pm$ 0.04 &  & 0.0861 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4368 $\pm$ 0.04 &  & 0.0525 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 6 & 0.6444 $\pm$ 0.04 &  & 0.0797 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4174 $\pm$ 0.04 &  & 0.0489 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 7 & 0.6418 $\pm$ 0.05 &  & 0.0735 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4154 $\pm$ 0.04 &  & 0.0463 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 8 & 0.6124 $\pm$ 0.04 &  & 0.0578 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3971 $\pm$ 0.03 &  & 0.0413 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 100 & 9 & 0.6138 $\pm$ 0.05 &  & 0.0538 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4014 $\pm$ 0.04 &  & 0.0435 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C4} & 100 & 10 & 0.6021 $\pm$ 0.04 &  & 0.0618 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3853 $\pm$ 0.04 &  & 0.0437 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\bottomrule{}
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{rrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{8}{c}{\textbf{HV-indicator}} & \multicolumn{8}{c}{\textbf{$\varepsilon$-indicator}} \\
\cmidrule(l{3pt}r{3pt}){4-11} \cmidrule(l{3pt}r{3pt}){12-19}
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} \\
\cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9} \cmidrule(l{3pt}r{3pt}){10-11} \cmidrule(l{3pt}r{3pt}){12-13} \cmidrule(l{3pt}r{3pt}){14-15} \cmidrule(l{3pt}r{3pt}){16-17} \cmidrule(l{3pt}r{3pt}){18-19}{}
 & $n$ & $I$ & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat}\\
\midrule{}
 & 250 & 1 & 0.6768 $\pm$ 0.01 &  & 0.2777 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0029 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0018}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4636 $\pm$ 0.02 &  & 0.2016 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0089 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0070}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 2 & 0.6857 $\pm$ 0.02 &  & 0.2770 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0029 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0018}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4730 $\pm$ 0.02 &  & 0.1977 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0096 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0072}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 3 & 0.6565 $\pm$ 0.02 &  & 0.2642 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0030 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0018}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4425 $\pm$ 0.02 &  & 0.1890 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0092 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0070}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 4 & 0.6736 $\pm$ 0.01 &  & 0.2724 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0031 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0019}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4621 $\pm$ 0.01 &  & 0.1948 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0094 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0078}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 5 & 0.7014 $\pm$ 0.01 &  & 0.2861 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0031 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0018}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4893 $\pm$ 0.02 &  & 0.2068 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0094 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0073}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 6 & 0.6701 $\pm$ 0.01 &  & 0.2676 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0028 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0017}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4610 $\pm$ 0.01 &  & 0.1948 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0091 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0073}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 7 & 0.6516 $\pm$ 0.01 &  & 0.2604 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0029 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0018}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4448 $\pm$ 0.01 &  & 0.1869 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0091 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0074}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 8 & 0.6558 $\pm$ 0.02 &  & 0.2640 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0028 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0017}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4457 $\pm$ 0.02 &  & 0.1904 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0090 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0071}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 9 & 0.6777 $\pm$ 0.01 &  & 0.2774 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0032 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0019}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4671 $\pm$ 0.01 &  & 0.2026 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0094 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0075}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C1} & 250 & 10 & 0.6708 $\pm$ 0.01 &  & 0.2693 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0028 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0017}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4585 $\pm$ 0.02 &  & 0.1955 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0092 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0074}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 250 & 1 & 0.6323 $\pm$ 0.03 &  & 0.1982 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4461 $\pm$ 0.02 &  & 0.1681 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0007}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.0007 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 2 & 0.6308 $\pm$ 0.02 &  & 0.2050 $\pm$ 0.03 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4524 $\pm$ 0.02 &  & 0.1737 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 3 & 0.6404 $\pm$ 0.02 &  & 0.1987 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4613 $\pm$ 0.02 &  & 0.1689 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 4 & 0.6371 $\pm$ 0.02 &  & 0.1983 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4593 $\pm$ 0.03 &  & 0.1681 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 5 & 0.6152 $\pm$ 0.02 &  & 0.1891 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4332 $\pm$ 0.02 &  & 0.1668 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 6 & 0.6580 $\pm$ 0.02 &  & 0.2094 $\pm$ 0.03 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4706 $\pm$ 0.02 &  & 0.1792 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0008 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0008}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 7 & 0.6259 $\pm$ 0.03 &  & 0.1962 $\pm$ 0.03 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4425 $\pm$ 0.03 &  & 0.1658 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 8 & 0.6463 $\pm$ 0.02 &  & 0.2057 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4610 $\pm$ 0.02 &  & 0.1748 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0008 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0007}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 9 & 0.6321 $\pm$ 0.02 &  & 0.2002 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4434 $\pm$ 0.02 &  & 0.1714 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0008 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0007}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C2} & 250 & 10 & 0.6292 $\pm$ 0.02 &  & 0.1966 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.4474 $\pm$ 0.02 &  & 0.1701 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0007}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.0007 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\cmidrule{1-19}
 & 250 & 1 & 0.3138 $\pm$ 0.00 &  & 0.1811 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0112 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3563 $\pm$ 0.01 &  & 0.2230 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0119}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 2 & 0.3076 $\pm$ 0.00 &  & 0.1819 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0114 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0066}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3411 $\pm$ 0.01 &  & 0.2121 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0163 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0122}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 3 & 0.3120 $\pm$ 0.01 &  & 0.1732 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0112 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0062}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3389 $\pm$ 0.01 &  & 0.1861 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & 0.0168 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0121}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 4 & 0.3032 $\pm$ 0.00 &  & 0.1699 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0122 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0071}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3557 $\pm$ 0.01 &  & 0.2044 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0176 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0129}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 5 & 0.3070 $\pm$ 0.01 &  & 0.1774 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0117 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0065}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3455 $\pm$ 0.01 &  & 0.1939 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0170 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0119}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 6 & 0.3132 $\pm$ 0.01 &  & 0.1760 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0104 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0062}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3266 $\pm$ 0.01 &  & 0.1914 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0161 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0121}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 7 & 0.3091 $\pm$ 0.00 &  & 0.1813 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0118 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0067}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3596 $\pm$ 0.01 &  & 0.2209 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0121}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 8 & 0.3159 $\pm$ 0.00 &  & 0.1789 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0115 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0065}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3481 $\pm$ 0.01 &  & 0.2066 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0126}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 250 & 9 & 0.3112 $\pm$ 0.01 &  & 0.1792 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0113 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0065}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3373 $\pm$ 0.01 &  & 0.2100 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0164 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0124}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C3} & 250 & 10 & 0.3063 $\pm$ 0.00 &  & 0.1766 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0112 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.3353 $\pm$ 0.01 &  & 0.1888 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0161 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0117}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 250 & 1 & 0.6778 $\pm$ 0.03 &  & 0.0878 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4558 $\pm$ 0.02 &  & 0.0865 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 2 & 0.6802 $\pm$ 0.03 &  & 0.0919 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4587 $\pm$ 0.03 &  & 0.0895 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 3 & 0.6762 $\pm$ 0.03 &  & 0.0846 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4551 $\pm$ 0.03 &  & 0.0835 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 4 & 0.6778 $\pm$ 0.03 &  & 0.0883 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4615 $\pm$ 0.02 &  & 0.0871 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 5 & 0.6821 $\pm$ 0.03 &  & 0.0895 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4666 $\pm$ 0.03 &  & 0.0878 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 6 & 0.6683 $\pm$ 0.02 &  & 0.0928 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4612 $\pm$ 0.02 &  & 0.0896 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 7 & 0.6738 $\pm$ 0.03 &  & 0.0889 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4548 $\pm$ 0.03 &  & 0.0877 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 8 & 0.6719 $\pm$ 0.02 &  & 0.0867 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4495 $\pm$ 0.02 &  & 0.0843 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 250 & 9 & 0.6776 $\pm$ 0.03 &  & 0.0878 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4616 $\pm$ 0.03 &  & 0.0869 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C4} & 250 & 10 & 0.6813 $\pm$ 0.03 &  & 0.0868 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.4618 $\pm$ 0.03 &  & 0.0861 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\bottomrule{}
\end{tabular}

==> (inline-2) <==
\begin{tabular}[t]{rrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{8}{c}{\textbf{HV-indicator}} & \multicolumn{8}{c}{\textbf{$\varepsilon$-indicator}} \\
\cmidrule(l{3pt}r{3pt}){4-11} \cmidrule(l{3pt}r{3pt}){12-19}
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} \\
\cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9} \cmidrule(l{3pt}r{3pt}){10-11} \cmidrule(l{3pt}r{3pt}){12-13} \cmidrule(l{3pt}r{3pt}){14-15} \cmidrule(l{3pt}r{3pt}){16-17} \cmidrule(l{3pt}r{3pt}){18-19}
 & $n$ & $I$ & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat}\\
\midrule
 & 25 & 1 & 0.2384 $\pm$ 0.03 &  & 0.0328 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0044 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0020}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1731 $\pm$ 0.02 &  & 0.0353 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0097 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0078}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 2 & 0.2388 $\pm$ 0.03 &  & 0.0297 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0048 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0011}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1681 $\pm$ 0.03 &  & 0.0296 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0083 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0064}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 3 & 0.2460 $\pm$ 0.03 &  & 0.0365 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0047 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0026}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2014 $\pm$ 0.03 &  & 0.0435 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0119 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0086}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 4 & 0.2538 $\pm$ 0.03 &  & 0.0280 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0053 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0012}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1812 $\pm$ 0.03 &  & 0.0279 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0098 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 5 & 0.2439 $\pm$ 0.03 &  & 0.0290 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0048 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0012}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1717 $\pm$ 0.02 &  & 0.0301 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0084 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 6 & 0.2256 $\pm$ 0.02 &  & 0.0332 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0020}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1600 $\pm$ 0.02 &  & 0.0314 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0086 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0081}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 7 & 0.2497 $\pm$ 0.03 &  & 0.0358 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0038 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0013}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1795 $\pm$ 0.02 &  & 0.0362 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0093 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0072}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 8 & 0.2202 $\pm$ 0.03 &  & 0.0275 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0062 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0012}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1673 $\pm$ 0.03 &  & 0.0309 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0100 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0062}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 9 & 0.2343 $\pm$ 0.03 &  & 0.0331 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0045 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0015}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1686 $\pm$ 0.02 &  & 0.0378 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0106 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0073}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C1} & 25 & 10 & 0.2487 $\pm$ 0.03 &  & 0.0327 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0038 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0013}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1782 $\pm$ 0.02 &  & 0.0340 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0098 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0071}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 25 & 1 & 0.1366 $\pm$ 0.01 &  & 0.0242 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0017 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0008}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0955 $\pm$ 0.01 &  & 0.0233 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0070}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.0071 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 2 & 0.1167 $\pm$ 0.01 &  & 0.0199 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0006 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0783 $\pm$ 0.01 &  & 0.0201 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0049 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0038}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 3 & 0.1219 $\pm$ 0.02 &  & 0.0181 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0008 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0001}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0805 $\pm$ 0.01 &  & 0.0177 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0037 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0035}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 4 & 0.1351 $\pm$ 0.01 &  & 0.0247 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0027 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0004}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0945 $\pm$ 0.01 &  & 0.0244 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0063 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0052}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 5 & 0.1552 $\pm$ 0.01 &  & 0.0234 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0018 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0008}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1180 $\pm$ 0.02 &  & 0.0253 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0075 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0060}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 6 & 0.1475 $\pm$ 0.02 &  & 0.0250 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0016 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0006}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1070 $\pm$ 0.02 &  & 0.0271 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0067}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.0068 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 7 & 0.1146 $\pm$ 0.02 &  & 0.0212 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0009 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0003}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0813 $\pm$ 0.01 &  & 0.0219 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0057 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0039}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 8 & 0.1249 $\pm$ 0.01 &  & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0005 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0860 $\pm$ 0.01 &  & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0041 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0037}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 9 & 0.1192 $\pm$ 0.02 &  & 0.0171 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0017 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0817 $\pm$ 0.01 &  & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0038}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C2} & 25 & 10 & 0.1432 $\pm$ 0.01 &  & 0.0211 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0011 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0008}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0988 $\pm$ 0.01 &  & 0.0211 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0073 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0073}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\cmidrule{1-19}
 & 25 & 1 & 0.0808 $\pm$ 0.01 &  & 0.0254 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0099 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0061}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1556 $\pm$ 0.02 &  & 0.0475 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0143 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0113}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 2 & 0.0701 $\pm$ 0.01 &  & 0.0234 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0103 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0067}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1553 $\pm$ 0.03 &  & 0.0494 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0145 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0119}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 3 & 0.0758 $\pm$ 0.01 &  & 0.0244 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0108 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0066}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1670 $\pm$ 0.03 &  & 0.0501 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0147 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0117}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 4 & 0.0884 $\pm$ 0.01 &  & 0.0249 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0102 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0059}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1743 $\pm$ 0.03 &  & 0.0489 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0144 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0119}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 5 & 0.0771 $\pm$ 0.01 &  & 0.0228 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0102 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1539 $\pm$ 0.02 &  & 0.0453 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0148 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0116}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 6 & 0.0773 $\pm$ 0.01 &  & 0.0244 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0103 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0061}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1600 $\pm$ 0.02 &  & 0.0533 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0141 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0115}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 7 & 0.0758 $\pm$ 0.01 &  & 0.0244 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0108 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1473 $\pm$ 0.02 &  & 0.0509 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0159 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0118}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 8 & 0.0831 $\pm$ 0.01 &  & 0.0267 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0112 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0063}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1693 $\pm$ 0.03 &  & 0.0601 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0146 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0116}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 9 & 0.0770 $\pm$ 0.01 &  & 0.0247 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0102 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0061}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1627 $\pm$ 0.03 &  & 0.0472 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0154 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0115}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C3} & 25 & 10 & 0.0761 $\pm$ 0.01 &  & 0.0247 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0103 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0064}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1558 $\pm$ 0.02 &  & 0.0538 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0151 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0121}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 25 & 1 & 0.4397 $\pm$ 0.10 &  & 0.0038 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{purple}{4}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.2788 $\pm$ 0.07 &  & 0.0062 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{purple}{4}^{+}$ & 0.0022 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 2 & 0.5006 $\pm$ 0.09 &  & 0.0009 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3267 $\pm$ 0.06 &  & 0.0019 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 3 & 0.4517 $\pm$ 0.08 &  & 0.0019 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0025 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2802 $\pm$ 0.06 &  & 0.0029 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0018 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 4 & 0.4298 $\pm$ 0.09 &  & 0.0034 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0123 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2729 $\pm$ 0.06 &  & 0.0067 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.0108 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 25 & 5 & 0.4233 $\pm$ 0.12 &  & 0.0020 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.2696 $\pm$ 0.08 &  & 0.0047 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 6 & 0.4612 $\pm$ 0.11 &  & 0.0057 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.2947 $\pm$ 0.07 &  & 0.0076 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 7 & 0.4389 $\pm$ 0.12 &  & 0.0044 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.2824 $\pm$ 0.09 &  & 0.0079 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 8 & 0.4767 $\pm$ 0.11 &  & 0.0079 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3063 $\pm$ 0.08 &  & 0.0106 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 25 & 9 & 0.4424 $\pm$ 0.09 &  & 0.0084 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0106 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2829 $\pm$ 0.06 &  & 0.0108 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0121 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C4} & 25 & 10 & 0.4467 $\pm$ 0.08 &  & 0.0063 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{purple}{4}^{+}$ & 0.0000 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3006 $\pm$ 0.06 &  & 0.0089 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{purple}{4}^{+}$ & 0.0018 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}[t]{rrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{8}{c}{\textbf{HV-indicator}} & \multicolumn{8}{c}{\textbf{$\varepsilon$-indicator}} \\
\cmidrule(l{3pt}r{3pt}){4-11} \cmidrule(l{3pt}r{3pt}){12-19}
\multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{1}{c}{\textbf{ }} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} & \multicolumn{2}{c}{\textbf{UNIF (\textcolor{violet}{1})}} & \multicolumn{2}{c}{\textbf{1BEX (\textcolor{brown}{2})}} & \multicolumn{2}{c}{\textbf{SGS (\textcolor{teal}{3})}} & \multicolumn{2}{c}{\textbf{USGS (\textcolor{purple}{4})}} \\
\cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9} \cmidrule(l{3pt}r{3pt}){10-11} \cmidrule(l{3pt}r{3pt}){12-13} \cmidrule(l{3pt}r{3pt}){14-15} \cmidrule(l{3pt}r{3pt}){16-17} \cmidrule(l{3pt}r{3pt}){18-19}
 & $n$ & $I$ & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat} & \textbf{mean $\pm$ sd} & \textbf{stat}\\
\midrule
 & 50 & 1 & 0.3811 $\pm$ 0.02 &  & 0.0903 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0047 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0022}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2475 $\pm$ 0.02 &  & 0.0620 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0084 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0076}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 2 & 0.3895 $\pm$ 0.03 &  & 0.0908 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0043 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0024}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2566 $\pm$ 0.02 &  & 0.0684 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0098 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0086}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 3 & 0.4030 $\pm$ 0.03 &  & 0.0992 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0048 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0027}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2673 $\pm$ 0.02 &  & 0.0703 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0092 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0085}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 4 & 0.3908 $\pm$ 0.03 &  & 0.0913 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0041 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0021}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2529 $\pm$ 0.03 &  & 0.0626 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0085 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0077}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 5 & 0.3900 $\pm$ 0.02 &  & 0.0835 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0040 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0023}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2578 $\pm$ 0.02 &  & 0.0605 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0098 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0084}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 6 & 0.3866 $\pm$ 0.03 &  & 0.0914 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0038 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0024}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2529 $\pm$ 0.02 &  & 0.0629 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0096 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0084}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 7 & 0.3777 $\pm$ 0.02 &  & 0.0932 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0036 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0021}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2504 $\pm$ 0.02 &  & 0.0640 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0086 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0077}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 8 & 0.3730 $\pm$ 0.02 &  & 0.0925 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0051 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0032}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2519 $\pm$ 0.02 &  & 0.0663 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0104 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0094}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 9 & 0.3792 $\pm$ 0.03 &  & 0.0860 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0042 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0025}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2515 $\pm$ 0.02 &  & 0.0605 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0101 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0084}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C1} & 50 & 10 & 0.3913 $\pm$ 0.02 &  & 0.0897 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0045 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0025}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2597 $\pm$ 0.02 &  & 0.0642 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0097 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0086}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 50 & 1 & 0.2768 $\pm$ 0.02 &  & 0.0671 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0014 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0007}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1730 $\pm$ 0.01 &  & 0.0453 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0053 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0049}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 2 & 0.2762 $\pm$ 0.02 &  & 0.0566 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0005 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0002}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1818 $\pm$ 0.01 &  & 0.0423 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0047 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0038}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 3 & 0.2844 $\pm$ 0.02 &  & 0.0695 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0009 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0006}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1747 $\pm$ 0.01 &  & 0.0476 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0051 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0048}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 4 & 0.2921 $\pm$ 0.02 &  & 0.0688 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0007 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0004}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1869 $\pm$ 0.02 &  & 0.0489 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0052 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0051}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 5 & 0.2851 $\pm$ 0.02 &  & 0.0704 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0010 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0005}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1803 $\pm$ 0.02 &  & 0.0481 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0052 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0049}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 6 & 0.2726 $\pm$ 0.02 &  & 0.0635 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0010 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0005}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1711 $\pm$ 0.01 &  & 0.0439 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0051 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0048}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 7 & 0.2801 $\pm$ 0.02 &  & 0.0694 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0010 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0006}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1767 $\pm$ 0.01 &  & 0.0481 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0053 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0050}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 8 & 0.2859 $\pm$ 0.02 &  & 0.0669 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0012 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0006}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1770 $\pm$ 0.01 &  & 0.0464 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0055 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0051}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 9 & 0.2775 $\pm$ 0.02 &  & 0.0619 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0009 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0005}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1756 $\pm$ 0.02 &  & 0.0425 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0052 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0051}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C2} & 50 & 10 & 0.2777 $\pm$ 0.02 &  & 0.0569 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0005 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0003}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.1766 $\pm$ 0.01 &  & 0.0430 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0046 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0040}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 50 & 1 & 0.1297 $\pm$ 0.01 &  & 0.0569 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0121 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0074}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2269 $\pm$ 0.02 &  & 0.0875 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0160 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0136}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 2 & 0.1284 $\pm$ 0.01 &  & 0.0551 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0078}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2251 $\pm$ 0.02 &  & 0.0916 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0139}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 3 & 0.1276 $\pm$ 0.01 &  & 0.0569 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0122 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0077}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2292 $\pm$ 0.02 &  & 0.0976 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0156 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0142}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 4 & 0.1275 $\pm$ 0.01 &  & 0.0547 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0120 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0077}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2278 $\pm$ 0.02 &  & 0.0879 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0166 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0137}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 5 & 0.1270 $\pm$ 0.01 &  & 0.0571 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0124 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0076}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2171 $\pm$ 0.02 &  & 0.0862 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0169 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0131}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 6 & 0.1262 $\pm$ 0.01 &  & 0.0553 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0125 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0077}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2290 $\pm$ 0.02 &  & 0.0945 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0162 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0140}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 7 & 0.1250 $\pm$ 0.01 &  & 0.0538 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0120 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0076}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2329 $\pm$ 0.02 &  & 0.0929 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0161 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0132}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 8 & 0.1296 $\pm$ 0.01 &  & 0.0562 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0120 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0076}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2246 $\pm$ 0.02 &  & 0.0912 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0160 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0135}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

 & 50 & 9 & 0.1276 $\pm$ 0.01 &  & 0.0563 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0120 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0074}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2181 $\pm$ 0.01 &  & 0.0877 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0158 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0129}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C3} & 50 & 10 & 0.1233 $\pm$ 0.01 &  & 0.0554 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & 0.0115 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0075}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$ & 0.2115 $\pm$ 0.01 &  & 0.0786 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0158 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0127}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$,$\textcolor{teal}{3}^{+}$\\
\cmidrule{1-19}
 & 50 & 1 & 0.5457 $\pm$ 0.06 &  & 0.0157 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3447 $\pm$ 0.04 &  & 0.0167 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 2 & 0.5510 $\pm$ 0.05 &  & 0.0312 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3483 $\pm$ 0.04 &  & 0.0226 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 3 & 0.5590 $\pm$ 0.05 &  & 0.0272 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3503 $\pm$ 0.04 &  & 0.0212 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 4 & 0.5883 $\pm$ 0.07 &  & 0.0348 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3853 $\pm$ 0.06 &  & 0.0254 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 5 & 0.5955 $\pm$ 0.07 &  & 0.0366 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3870 $\pm$ 0.05 &  & 0.0265 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 6 & 0.5662 $\pm$ 0.07 &  & 0.0254 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3638 $\pm$ 0.05 &  & 0.0203 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & 0.0003 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \cellcolor{gray!0}{\textbf{0.0000}} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 7 & 0.5741 $\pm$ 0.06 &  & 0.0374 $\pm$ 0.02 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3703 $\pm$ 0.05 &  & 0.0280 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 8 & 0.5758 $\pm$ 0.06 &  & 0.0166 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3689 $\pm$ 0.05 &  & 0.0154 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

 & 50 & 9 & 0.5626 $\pm$ 0.05 &  & 0.0247 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3562 $\pm$ 0.04 &  & 0.0180 $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\

\multirow{-10}{*}{\raggedleft\arraybackslash C4} & 50 & 10 & 0.5554 $\pm$ 0.08 &  & 0.0430 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & 0.3570 $\pm$ 0.06 &  & 0.0314 $\pm$ 0.01 & $\textcolor{violet}{1}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$ & \textbf{0.0000} $\pm$ 0.00 & $\textcolor{violet}{1}^{+}$,$\textcolor{brown}{2}^{+}$\\
\bottomrule
\end{tabular}
